Gravitational Holonomy in Sagnac Interferometry

We analyze the influence of gravitational waves on a Sagnac interferometer formed by the interference of two counter-propagating beams traversing a closed spatial loop. In addition to the well-known Sagnac phase shift, we identify an additional contribution originating from a relative rotation in the polarization vectors. We formulate this effect as a gravitational holonomy associated to the internal Lorentz group. The magnitude of both effects is computed due to gravitational waves generated by a localized source far from the detector, at leading order in the inverse distance. For freely falling observers, the phase shift is zero and the polarization rotation becomes the dominant effect.

==> Fig_Sagnac.tikz <==
\definecolor{colorone}{RGB}{31,122,140} % CW color
\definecolor{colortwo}{RGB}{232,130,13} % CCW color


\tikzset{
	midarrow/.style={
		postaction={decorate},
		decoration={markings, mark=at position 0.5 with {\arrow{Stealth}}}
	},
	midarrow dashed/.style={
		dashed,
		postaction={decorate},
		decoration={markings, mark=at position 0.5 with {\arrow{Stealth}}}
	}
}

	
	\begin{tikzpicture}[
		line cap=round,
		line join=round,
		>=Stealth,
		font=\small
		,scale=0.85]
		
		%--- geometry ---
		\coordinate (BS)  at (0,0);    % beam splitter: lower left corner
		\coordinate (M2)  at (5,0);    % lower right
		\coordinate (M1)  at (5,3.5);  % upper right
		\coordinate (M3)  at (0,3.5);  % upper left
		\coordinate (LAS) at (-3,0);   % laser input
		\coordinate (DET) at (0,-1.5); % detector below BS
		
		\def\bssize{0.9}
		
		\coordinate (BSL) at ($(BS)+(-\bssize/2,0)$);  % left edge
		\coordinate (BSR) at ($(BS)+(\bssize/2,0)$);   % right edge
		\coordinate (BSU) at ($(BS)+(0,\bssize/2)$);   % top edge
		\coordinate (BSD) at ($(BS)+(0,-\bssize/2)$);  % bottom edge
		
		%--- beam splitter ---
		\draw[thick,fill=gray!15] (BS) ++(-\bssize/2,-\bssize/2) rectangle ++(\bssize,\bssize);
		\draw[thick,fill=gray!15] (BS) ++(-\bssize/2,-\bssize/2) -- ++(\bssize,\bssize);
		
		%--- mirrors (all at 45 degrees) ---
		\def\mirw{1.2}
		\def\mirh{0.25}
		
		\begin{scope}[shift={(M1)},shift={(0.1,0.1)},rotate=-45]
			\draw[thick,fill=gray!15] (-\mirw/2,-\mirh/2) rectangle ++(\mirw,\mirh);
		\end{scope}
		
		\begin{scope}[shift={(M2)},shift={(0.1,-0.1)},rotate=45]
			\draw[thick,fill=gray!15] (-\mirw/2,-\mirh/2) rectangle ++(\mirw,\mirh);
		\end{scope}
		
		\begin{scope}[shift={(M3)},shift={(-0.1,0.1)},rotate=45]
			\draw[thick,fill=gray!15] (-\mirw/2,-\mirh/2) rectangle ++(\mirw,\mirh);
		\end{scope}
		
		%--- detector: single horizontal line ---
		\def\dw{3}
		\def\dh{1}
		\draw[thick] ($(DET)+(-\dw/2,0)$) -- ($(DET)+(\dw/2,0)$);
		
		%--- beams ---
		
		% laser input (unchanged: black)
		\draw[thick,midarrow] (LAS) -- (BSL)
		node[midway,below] {Laser};
		
		% CW beam (SOLID, mid arrows) — color 1
		\draw[thick,midarrow,color=colorone] (BSR) -- (M2);
		\draw[thick,midarrow,color=colorone] (M2) -- (M1);
		\draw[thick,midarrow,color=colorone] (M1) -- (M3);
		\draw[thick,midarrow,color=colorone] (M3) -- (BSU);
		% \node[above] at ($(M2)!0.5!(M1)$) {CW beam};
		
		% CCW beam (slightly inset from edges, mid arrows) — color 2
		\draw[thick,midarrow,color=colortwo]
		($(BSU)+(0.18,0)$) --
		($(M3)+(0.18,0.18)$);
		\draw[thick,midarrow,color=colortwo]
		($(M3)+(0.18,0.18)$) --
		($(M1)+(-0.18,0.18)$);
		\draw[thick,midarrow,color=colortwo]
		($(M1)+(-0.18,0.18)$) --
		($(M2)+(-0.18,-0.18)$);
		\draw[thick,midarrow,color=colortwo]
		($(M2)+(-0.18,-0.18)$) --
		($(BSR)+(0,-0.18)$);
		%\node[left] at ($(BS)!0.5!(M3)$) {CCW beam};
		
		% output to detector (two beams, mid arrows, no rays inside BS) — unchanged (black)
		\draw[thick,midarrow,color=colorone] (BSD) -- (DET);
		\draw[thick,midarrow,color=colortwo] ($(BSD)+(0.2,0)$)  -- ($(DET)+(0.2,0)$);
		
		%--- labels ---
		\node[below left]  at (0.1,1.1) {BS};
		%	\node[above right] at (M1) {Mirror 1};
		%	\node[below right] at (M2) {Mirror 2};
		%	\node[above left]  at (M3) {Mirror 3};
		\node[below]       at ($(DET)+(0,-.1)$) {Screen};
		
	\end{tikzpicture}
	

